From Self-Supervised Speech Models to Mixture-of-Experts for Robust Anti-Spoofing

Recent advances in speech generation have significantly improved the naturalness of synthetic speech, making spoofing detection increasingly challenging. A key limitation of current anti-spoofing systems is their limited robustness to unseen synthesis methods. In this work, we transform a self-supervised speech representation model into a Mixture-of-Experts (MoE) architecture to improve generalization. Feed-forward blocks in selected encoder layers are replaced by multiple expert networks controlled by a layer-wise gating mechanism, allowing experts to capture complementary acoustic patterns while preserving the representations learned during self-supervised pretraining. We further analyze the architectural choices affecting the performance of this MoE conversion and investigate the activation behavior of the experts. The proposed approach is evaluated on 14 spoofing datasets and reduces the macro EER from 5.46% to 4.81%, corresponding to 11.9% relative improvement over the baseline.

==> figures/sonar_ditribution.tex <==

\begin{tikzpicture}[trim axis left]
\begin{groupplot}[
  group style={
    group size=1 by 6,
    vertical sep=0.8cm,
  },
  layerstyle,
]
 
\nextgroupplot[ylabel={$p(e{\mid}s,l{=}8)$}]
\addplot[fill=expA] coordinates {(0,0.14)(10,0.788136)(20,0.531250)(30,0.370000)(40,0.240000)(50,0.589474)(60,0.383333)};
\addplot[fill=expB] coordinates {(0,0.66)(10,0.042373)(20,0.093750)(30,0.250000)(40,0.12)(50,0.115789)(60,0.033333)};
\addplot[fill=expC] coordinates {(0,0.07)(10,0.135593)(20,0.187500)(30,0.015000)(40,0.28)(50,0.052632)(60,0.06)};
\addplot[fill=expD] coordinates {(0,0.13)(10,0.033898)(20,0.187500)(30,0.365000)(40,0.36)(50,0.242105)(60,0.523333)};
\draw[densely dotted,black!45,line width=0.7pt](axis cs:-5,0.25)--(axis cs:65,0.25);
\coordinate (top1) at (rel axis cs:0.5,1);
\coordinate (bot1) at (rel axis cs:0.5,0);
 
\nextgroupplot[ylabel={$p(e{\mid}s,l{=}9)$}]
\addplot[fill=expA] coordinates {(0,0.04)(10,0.067797)(20,0.125000)(30,0.046667)(40,0.00)(50,0.242105)(60,0.16)};
\addplot[fill=expB] coordinates {(0,0.08)(10,0.237288)(20,0.437500)(30,0.43)(40,0.48)(50,0.494737)(60,0.43)};
\addplot[fill=expC] coordinates {(0,0.11)(10,0.593220)(20,0.437500)(30,0.136667)(40,0.40)(50,0.210526)(60,0.398333)};
\addplot[fill=expD] coordinates {(0,0.77)(10,0.101695)(20,0.00)(30,0.386667)(40,0.12)(50,0.052632)(60,0.011667)};
\draw[densely dotted,black!45,line width=0.7pt](axis cs:-5,0.25)--(axis cs:65,0.25);
\coordinate (top2) at (rel axis cs:0.5,1);
\coordinate (bot2) at (rel axis cs:0.5,0);
 
\nextgroupplot[ylabel={$p(e{\mid}s,l{=}10)$}]
\addplot[fill=expA] coordinates {(0,0.02)(10,0.279661)(20,0.156250)(30,0.281667)(40,0.28)(50,0.305263)(60,0.36)};
\addplot[fill=expB] coordinates {(0,0.32)(10,0.279661)(20,0.031250)(30,0.30)(40,0.20)(50,0.178947)(60,0.165000)};
\addplot[fill=expC] coordinates {(0,0.11)(10,0.330508)(20,0.312500)(30,0.09)(40,0.20)(50,0.252632)(60,0.123333)};
\addplot[fill=expD] coordinates {(0,0.55)(10,0.110169)(20,0.500000)(30,0.328333)(40,0.32)(50,0.263158)(60,0.351667)};
\draw[densely dotted,black!45,line width=0.7pt](axis cs:-5,0.25)--(axis cs:65,0.25);
\coordinate (top3) at (rel axis cs:0.5,1);
\coordinate (bot3) at (rel axis cs:0.5,0);
 
\nextgroupplot[ylabel={$p(e{\mid}s,l{=}11)$}]
\addplot[fill=expA] coordinates {(0,0.28)(10,0.279661)(20,0.093750)(30,0.273333)(40,0.28)(50,0.20)(60,0.205000)};
\addplot[fill=expB] coordinates {(0,0.15)(10,0.025424)(20,0.062500)(30,0.330000)(40,0.20)(50,0.294737)(60,0.143333)};
\addplot[fill=expC] coordinates {(0,0.32)(10,0.610169)(20,0.750000)(30,0.32)(40,0.48)(50,0.421053)(60,0.471667)};
\addplot[fill=expD] coordinates {(0,0.25)(10,0.084746)(20,0.093750)(30,0.076667)(40,0.04)(50,0.084211)(60,0.18)};
\draw[densely dotted,black!45,line width=0.7pt](axis cs:-5,0.25)--(axis cs:65,0.25);
\coordinate (top4) at (rel axis cs:0.5,1);
\coordinate (bot4) at (rel axis cs:0.5,0);
 
\nextgroupplot[ylabel={$p(e{\mid}s,l{=}12)$}]
\addplot[fill=expA] coordinates {(0,0.71)(10,0.194915)(20,0.125000)(30,0.505000)(40,0.20)(50,0.178947)(60,0.035000)};
\addplot[fill=expB] coordinates {(0,0.20)(10,0.355932)(20,0.468750)(30,0.206667)(40,0.08)(50,0.473684)(60,0.611667)};
\addplot[fill=expC] coordinates {(0,0.05)(10,0.033898)(20,0.218750)(30,0.181667)(40,0.40)(50,0.136842)(60,0.155000)};
\addplot[fill=expD] coordinates {(0,0.04)(10,0.415254)(20,0.187500)(30,0.106667)(40,0.32)(50,0.210526)(60,0.198333)};
\draw[densely dotted,black!45,line width=0.7pt](axis cs:-5,0.25)--(axis cs:65,0.25);
\coordinate (top5) at (rel axis cs:0.5,1);
\coordinate (bot5) at (rel axis cs:0.5,0);
 
\nextgroupplot[ylabel={$p(e{\mid}s,l{=}13)$}]
\addplot[fill=expA] coordinates {(0,0.01)(10,0.067797)(20,0.218750)(30,0.753333)(40,0.08)(50,0.305263)(60,0.191667)};
\addplot[fill=expB] coordinates {(0,0.05)(10,0.271186)(20,0.281250)(30,0.086667)(40,0.24)(50,0.263158)(60,0.428333)};
\addplot[fill=expC] coordinates {(0,0.80)(10,0.135593)(20,0.281250)(30,0.033333)(40,0.48)(50,0.273684)(60,0.198333)};
\addplot[fill=expD] coordinates {(0,0.14)(10,0.525424)(20,0.218750)(30,0.126667)(40,0.20)(50,0.157895)(60,0.181667)};
\draw[densely dotted,black!45,line width=0.7pt](axis cs:-5,0.25)--(axis cs:65,0.25);
\coordinate (top6) at (rel axis cs:0.5,1);
\coordinate (bot6) at (rel axis cs:0.5,0);
 
\end{groupplot}
 
% "Layer X" labels just above each axis top
\node[font=\tiny\bfseries, anchor=south, yshift=-7pt] at (top1) {Layer 8};
\node[font=\tiny\bfseries, anchor=south, yshift=-7pt] at (top2) {Layer 9};
\node[font=\tiny\bfseries, anchor=south, yshift=-7pt] at (top3) {Layer 10};
\node[font=\tiny\bfseries, anchor=south, yshift=-7pt] at (top4) {Layer 11};
\node[font=\tiny\bfseries, anchor=south, yshift=-7pt] at (top5) {Layer 12};
\node[font=\tiny\bfseries, anchor=south, yshift=-7pt] at (top6) {Layer 13};
 
% Legend
\node[anchor=north] at ($(current bounding box.south)+(0.6,0.1cm)$) {%
  \begin{tikzpicture}[font=\tiny]
    \fill[expA] (0,0)   rectangle (0.20,0.20); \node[right] at (0.25,0.10) {Expert 1};
    \fill[expB] (1.7,0) rectangle (1.90,0.20); \node[right] at (1.95,0.10) {Expert 2};
    \fill[expC] (3.4,0) rectangle (3.60,0.20); \node[right] at (3.65,0.10) {Expert 3};
    \fill[expD] (5.1,0) rectangle (5.30,0.20); \node[right] at (5.35,0.10) {Expert 4};
  \end{tikzpicture}%
};
 
\end{tikzpicture}


==> figures/sota_schematic.tex <==
% \begin{tikzpicture}[
%     font=\scriptsize,
%     scale=0.70, transform shape,
%     >=stealth,
%     node distance=1.2mm,
%     frame/.style={draw, dashed, thick, rounded corners=2pt, inner sep=2.5mm},
%     layer/.style={rectangle, draw, very thick, rounded corners=2pt,
%                   minimum width=2.05cm, minimum height=4.2mm, align=center, fill=blue!18},
%     cnn/.style={rectangle, draw, very thick, rounded corners=2pt,
%                 minimum width=2.05cm, minimum height=4.2mm, align=center, fill=red!30},
%     dots/.style={draw=none, minimum width=2.05cm, minimum height=3.0mm, align=center},
%     mhfaBox/.style={rectangle, draw, thick, rounded corners=2pt,
%                     minimum width=1.05cm, minimum height=4.2mm, align=center, fill=gray!10},
%     mhfaBig/.style={rectangle, draw, thick, rounded corners=2pt,
%                     minimum width=1.75cm, minimum height=6.0mm, align=center, fill=gray!15},
%     mhfaBack/.style={rectangle, draw, thick, rounded corners=2pt,
%                  minimum width=1.75cm, minimum height=6.0mm, align=center, fill=gray!8},
%     sumNode/.style={circle, draw, thick, inner sep=0pt, minimum size=3.8mm, fill=white},
%     coeffV/.style={circle, draw, thick, inner sep=0pt, minimum size=3.5mm, fill=yellow!20},
%     coeffK/.style={circle, draw, thick, inner sep=0pt, minimum size=3.5mm, fill=violet!18},
%     qbox/.style={rectangle, draw, thick, rounded corners=2pt,
%                  minimum width=0.68cm, minimum height=3.6mm, align=center, fill=orange!18},
%     pred/.style={rectangle, draw, thick, rounded corners=2pt,
%                  minimum width=1.55cm, minimum height=5.3mm, align=center},
%     arr/.style={->, line width=0.55pt},
%     smallarr/.style={->, line width=0.3pt},
%     varr/.style={->, line width=0.75pt, draw=yellow!65!black},
%     karr/.style={->, line width=0.75pt, draw=violet!75!black},
%     qarr/.style={->, line width=0.70pt, draw=orange!85!black},
% ]

% =========================================================
% LEFT: SSL model
% =========================================================
% \node[cnn] (cnn0) at (0,0) {CNN Encoder};
% \node[layer] (l1) at (0,1.15) {Transformer 1};
% \node[dots] (d1) at (0,2.35) {$\vdots$};
% \node[layer] (l13) at (0,3.40) {Transformer L};

% \node[frame, fit=(cnn0)(l13), label={[font=\bfseries]above:SSL model}] {};

% \draw[smallarr] (cnn0.north) -- (l1.south);
% \draw[smallarr] (l1.north) -- ($(d1.south)+(0,-0.10)$);
% \draw[smallarr] ($(d1.north)+(0,-0.10)$) -- (l13.south);


% % =========================================================
% % RIGHT: MHFA
% % =========================================================

% \node[sumNode] (sumK) at ($(l13.east)+(3.00cm,0.20cm)$) {$+$};
% \node[mhfaBox, right=8mm of sumK] (linK) {Linear};

% \node[qbox, above left=4.5mm and 2mm of linK] (q1) {$Q_1$};
% \node[qbox, right=0.9mm of q1] (q2) {$Q_2$};
% \node[qbox, right=0.9mm of q2] (q3) {$\cdots$};
% \node[qbox, right=0.9mm of q3] (qh) {$Q_H$};

% \node[draw=orange!85!black, rounded corners=2pt, thick,
%       fit=(q1)(q2)(q3)(qh), inner sep=1.2pt] (qblock) {};

% \node[mhfaBack, right=15mm of linK, xshift=2.2mm, yshift=2.2mm] (attnback1) {};
% \node[mhfaBack, right=15mm of linK, xshift=1.1mm, yshift=1.1mm] (attnback2) {};
% \node[mhfaBig, right=15mm of linK] (attn) {Head-wise\\attention};

% \node[sumNode, below=8.5mm of sumK] (sumV) {$+$};
% \node[mhfaBox, right=8mm of sumV] (linV) {Linear};

% \node[mhfaBack, below=5.5mm of attn, xshift=2.2mm, yshift=2.2mm] (poolback1) {};
% \node[mhfaBack, below=5.5mm of attn, xshift=1.1mm, yshift=1.1mm] (poolback2) {};
% \node[mhfaBig, below=5.5mm of attn] (pool) {Attentive\\pooling};
% \node[mhfaBox, below=1.8mm of pool] (concat) {Concat};
% \node[mhfaBox, below=1.8mm of concat] (linOut) {Linear};
% \node[pred, below=2.1mm of linOut] (pred) {\bfseries Prediction\\[-0.4mm]\scriptsize spoof/bonafide};

% \draw[decorate,decoration={brace,amplitude=4pt}]
%   ($(attnback1.south east)+(0.75mm,0.75mm)$) --
%   ($(attn.south east)+(-0.75mm,-0.75mm)$)
%   node[midway,xshift=3mm, yshift=-2.2mm] {$H$};

% \draw[decorate,decoration={brace,amplitude=4pt}]
%   ($(poolback1.south east)+(0.75mm,0.0mm)$) --
%   ($(pool.south east)+(-0.75mm,-0.75mm)$)
%   node[midway,xshift=3mm, yshift=-2.2mm] {$H$};

% \node[frame, fit=(sumK)(linK)(qblock)(attn)(sumV)(linV)(pool)(concat)(linOut)(pred)(q1),
% inner xsep=10pt,
% xshift=1.5mm,
% label={[font=\bfseries]above:Multi-Head Feature Attention}] {};

% % =========================================================
% % Coefficients: KEY branch (above) and VALUE branch (below)
% % =========================================================
% \node[coeffK] (wk0)  at ($(cnn0.east)+(1.25cm, 0.28cm)$) {$w_0^K$};
% \node[coeffK] (wk1)  at ($(l1.east)+(1.25cm,  0.28cm)$)  {$w_1^K$};
% \node[coeffK] (wk13) at ($(l13.east)+(1.25cm, 0.28cm)$)  {$w_L^{K}$};

% \node[coeffV] (wv0)  at ($(cnn0.east)+(1.25cm,-0.28cm)$) {$w_0^V$};
% \node[coeffV] (wv1)  at ($(l1.east)+(1.25cm, -0.28cm)$)  {$w_1^V$};
% \node[coeffV] (wv13) at ($(l13.east)+(1.25cm,-0.28cm)$)  {$w_L^{V}$};

% % =========================================================
% % KEY flows
% % Layer east -> wK (horizontal)
% % wK east -> turn right at x=Kstop, go vertical to sumK height, then horizontal to sumK
% % Kstop is chosen so K turns BEFORE V (closer to the weights)
% % =========================================================

% % x-coordinate where K arrows turn vertically (slightly before V turn x)
% % sumK is at (l13.east + 2.50cm, ...), wk nodes are at (l13.east + 1.25cm, ...)
% % We pick Kstop = wk.east + some offset, Vstop = Kstop + a bit more

% % Use named coordinates for the turn columns
% % K turns at x = wk13.east + 3mm
% % V turns at x = wv13.east + 8mm  (further right so they don't overlap)


% % KEY flows
% \draw[karr] (cnn0.east) -- (wk0.west);
% \draw[karr] let \p1=(wk0.east), \p2=(sumK.west), \p3=(wk13.east) in
%     (wk0.east) -- (\x3+2mm,\y1) -- (\x3+2mm,\y2) -- (sumK.west);

% \draw[karr] (l1.east) -- (wk1.west);
% \draw[karr] let \p1=(wk1.east), \p2=(sumK.west), \p3=(wk13.east) in
%     (wk1.east) -- (\x3+2mm,\y1) -- (\x3+2mm,\y2) -- (sumK.west);

% \draw[karr] (l13.east) -- (wk13.west);
% \draw[karr] let \p1=(wk13.east), \p2=(sumK.west) in
%     (wk13.east) -- (\x1+2mm,\y1) -- (\x1+2mm,\y2) -- (sumK.west);
% \draw[karr] (sumK.east) -- (linK.west);

% \draw[varr] (cnn0.east) -- (wv0.west);
% \draw[varr] let \p1=(wv0.east), \p2=(sumV.west), \p3=(wv13.east) in
%     (wv0.east) -- (\x3+7mm,\y1) -- (\x3+7mm,\y2) -- (sumV.west);

% \draw[varr] (l1.east) -- (wv1.west);
% \draw[varr] let \p1=(wv1.east), \p2=(sumV.west), \p3=(wv13.east) in
%     (wv1.east) -- (\x3+7mm,\y1) -- (\x3+7mm,\y2) -- (sumV.west);

% \draw[varr] (l13.east) -- (wv13.west);
% \draw[varr] let \p1=(wv13.east), \p2=(sumV.west) in
%     (wv13.east) -- (\x1+7mm,\y1) -- (\x1+7mm,\y2) -- (sumV.west);
% \draw[varr] (sumV.east) -- (linV.west);

% % =========================================================
% % Query block to attention
% % =========================================================
% \draw[qarr] (qblock.east) -| node[right, font=\tiny, black] {$Q_H$} (attn.north);


% \draw[arr]  (attn.south) -- node[right, font=\tiny, yshift=1mm] {$A_H$} (pool.north);
% \draw[varr] (linV.east)  -- node[above, font=\tiny, black] {$V$} (pool.west);

% \draw[karr] (linK.east)  -- node[above, font=\tiny, black] {$K$} (attn.west);


% % =========================================================
% % Output flow
% % =========================================================
% \draw[arr] (pool.south)   -- (concat.north);
% \draw[arr] (concat.south) -- (linOut.north);
% \draw[arr] (linOut.south) -- (pred.north);

% % Legend
% \node[font=\tiny, anchor=west, text=violet!75!black] at ($(sumV.south west)+(-0.10,-1.05)$) {\rule{3mm}{0.7mm} Key flow};
% \node[font=\, anchor=west, text=yellow!65!black] at ($(sumV.south west)+(-0.10,-1.55)$) {\rule{3mm}{0.7mm} Value flow};
% \node[font=\tiny, anchor=west, text=orange!85!black] at ($(sumV.south west)+(-0.10,-2.05)$) {\rule{3mm}{0.7mm} Learned queries};

% \end{tikzpicture}








% % \begin{figure}[t]
% % \centering
% % \begin{tikzpicture}[
% %     font=\scriptsize,
% %     scale=0.70, transform shape,
% %     >=stealth,
% %     node distance=1.2mm,
% %     frame/.style={draw, dashed, thick, rounded corners=2pt, inner sep=2.2mm},
% %     layer/.style={rectangle, draw, very thick, rounded corners=2pt,
% %                   minimum width=2.05cm, minimum height=4.2mm, align=center, fill=blue!18},
% %     layerLate/.style={rectangle, draw, very thick, rounded corners=2pt,
% %                       minimum width=2.05cm, minimum height=4.2mm, align=center, fill=blue!8},
% %     cnn/.style={rectangle, draw, very thick, rounded corners=2pt,
% %                 minimum width=2.05cm, minimum height=4.2mm, align=center, fill=red!30},
% %     emb/.style={rectangle, draw, thick, rounded corners=2pt,
% %                 minimum width=1.05cm, minimum height=3.7mm, align=center, fill=green!12},
% %     dots/.style={draw=none, minimum width=2.05cm, minimum height=3.0mm, align=center},
% %     mhfaBox/.style={rectangle, draw, thick, rounded corners=2pt,
% %                     minimum width=1.05cm, minimum height=4.2mm, align=center, fill=gray!10},
% %     mhfaBig/.style={rectangle, draw, thick, rounded corners=2pt,
% %                     minimum width=1.75cm, minimum height=6.0mm, align=center, fill=gray!15},
% %     mhfaBack/.style={rectangle, draw, thick, rounded corners=2pt,
% %                  minimum width=1.75cm, minimum height=6.0mm, align=center, fill=gray!8},
% %     sumNode/.style={circle, draw, thick, inner sep=0pt, minimum size=3.8mm, fill=white},
% %     coeffV/.style={circle, draw, thick, inner sep=0pt, minimum size=3.5mm, fill=yellow!20},
% %     coeffK/.style={circle, draw, thick, inner sep=0pt, minimum size=3.5mm, fill=violet!18},
% %     qbox/.style={rectangle, draw, thick, rounded corners=2pt,
% %                  minimum width=0.68cm, minimum height=3.6mm, align=center, fill=orange!18},
% %     pred/.style={rectangle, draw, thick, rounded corners=2pt,
% %                  minimum width=1.55cm, minimum height=5.3mm, align=center},
% %     arr/.style={->, line width=0.55pt},
% %     smallarr/.style={->, line width=0.3pt},
% %     varr/.style={->, line width=0.75pt, draw=yellow!65!black},
% %     karr/.style={->, line width=0.75pt, draw=violet!75!black},
% %     qarr/.style={->, line width=0.70pt, draw=orange!85!black},
% % ]

% % % =========================================================
% % % LEFT: WavLM-Large
% % % =========================================================
% % \node[cnn] (cnn0) {CNN Encoder};
% % \node[emb, above=of cnn0] (h0) {$\mathbf{h}^{(0)}$};

% % \node[layer, above=of h0] (l1) {Transformer 1};
% % \node[dots, above=0.6mm of l1] (d1) {$\vdots$};

% % \node[layer, above=0.6mm of d1] (l13) {Transformer 13};
% % \node[emb, above=of l13] (h13) {$\mathbf{h}^{(13)}$};

% % \node[frame, fit=(cnn0)(h13), label={[font=\bfseries]above:SSL model}] {};

% % \draw[smallarr] (cnn0) -- (h0);
% % \draw[smallarr] (h0) -- (l1);
% % \draw[smallarr] (l13) -- (h13);

% % % =========================================================
% % % RIGHT: MHFA
% % % =========================================================

% % % K branch (top)
% % \node[sumNode] (sumK) at ($(l13.east)+(2.00cm,1.15cm)$) {$+$};
% % \node[mhfaBox, right=4mm of sumK] (linK) {Linear};

% % % Queries block
% % \node[qbox, above left=4.5mm and 2mm of linK] (q1) {$Q_1$};
% % \node[qbox, right=0.9mm of q1] (q2) {$Q_2$};
% % \node[qbox, right=0.9mm of q2] (q3) {$\cdots$};
% % \node[qbox, right=0.9mm of q3] (qh) {$Q_H$};

% % \node[draw=orange!85!black, rounded corners=2pt, thick,
% %       fit=(q1)(q2)(q3)(qh), inner sep=1.2pt] (qblock) {};

% % % Head-wise attention
% % % back copies
% % \node[mhfaBack, right=15mm of linK, xshift=2.2mm, yshift=2.2mm] (attnback1) {};
% % \node[mhfaBack, right=15mm of linK, xshift=1.1mm, yshift=1.1mm] (attnback2) {};

% % % front block
% % \node[mhfaBig, right=15mm of linK] (attn) {Head-wise\\attention};

% % % V branch (lower)
% % \node[sumNode, below=8.5mm of sumK] (sumV) {$+$};
% % \node[mhfaBox, right=4mm of sumV] (linV) {Linear};

% % % Pooling and output

% % % back copies
% % \node[mhfaBack, below=5.5mm of attn, xshift=2.2mm, yshift=2.2mm] (poolback1) {};
% % \node[mhfaBack, below=5.5mm of attn, xshift=1.1mm, yshift=1.1mm] (poolback2) {};

% % % front block
% % \node[mhfaBig, below=5.5mm of attn] (pool) {Attentive\\pooling};
% % \node[mhfaBox, below=1.8mm of pool] (concat) {Concat};
% % \node[mhfaBox, below=1.8mm of concat] (linOut) {Linear};
% % \node[pred, below=2.1mm of linOut] (pred) {\bfseries Prediction\\[-0.4mm]\scriptsize spoof/bonafide};
% % \draw[decorate,decoration={brace,amplitude=4pt}]
% %   ($(attnback1.south east)+(0.75mm,0.75mm)$) --
% %   ($(attn.south east)+(-0.75mm,-0.75mm)$) 
% %   node[midway,xshift=3mm, yshift=-2.2mm] {$H$};


% % \draw[decorate,decoration={brace,amplitude=4pt}]
% %   ($(poolback1.south east)+(0.75mm,0.0mm)$) --
% %   ($(pool.south east)+(-0.75mm,-0.75mm)$) 
% %   node[midway,xshift=3mm, yshift=-2.2mm] {$H$};
  
% % \node[frame, fit=(sumK)(linK)(qblock)(attn)(sumV)(linV)(pool)(concat)(linOut)(pred), 
% % xshift=2mm,
% % label={[font=\bfseries]above:Multi-Head Feature Attention}] {};

% % % =========================================================
% % % Coefficients: KEY branch
% % % =========================================================
% % \node[coeffK] (wk0)  at ($(h0.east)+(0.72cm,1.70cm)$) {$w_K^0$};
% % %\node[coeffK] (wk1)  at ($(h1.east)+(0.72cm,0.38cm)$) {$w_K^1$};
% % %\node[coeffK] (wk2)  at ($(h2.east)+(0.72cm,0.68cm)$) {$w_K^2$};
% % \node[coeffK] (wk13) at ($(h13.east)+(0.72cm,0.78cm)$) {$w_K^{13}$};

% % % =========================================================
% % % Coefficients: VALUE branch (lower)
% % % =========================================================
% % \node[coeffV] (wv0)  at ($(h0.east)+(0.72cm,-0.78cm)$) {$w_V^0$};
% % %\node[coeffV] (wv1)  at ($(h1.east)+(0.72cm,-1.80cm)$) {$w_V^1$};
% % %\node[coeffV] (wv2)  at ($(h2.east)+(0.72cm,-2.00cm)$) {$w_V^2$};
% % \node[coeffV] (wv13) at ($(h13.east)+(0.72cm,-1.7cm)$) {$w_V^{13}$};

% % % =========================================================
% % % KEY flows
% % % =========================================================
% % \draw[karr] (h0.east)  -- (wk0.west);
% % \draw[karr] (wk0.east)  to[out=0,in=168] (sumK.west);

% % %\draw[karr] (h1.east)  -- (wk1.west);
% % %\draw[karr] (wk1.east)  to[out=0,in=174] (sumK.west);

% % %\draw[karr] (h2.east)  -- (wk2.west);
% % %\draw[karr] (wk2.east)  to[out=0,in=-174] (sumK.west);

% % \draw[karr] (h13.east) -- (wk13.west);
% % \draw[karr] (wk13.east) to[out=0,in=-168] (sumK.west);

% % \draw[karr] (sumK.east) -- (linK.west);
% % \draw[karr] (linK.east) -- node[above, font=\tiny, black] {$K$} ($(attn.west)$);
% % % =========================================================
% % % Query block to attention
% % % =========================================================
% % \draw[qarr] (qblock.east) -| node[right, font=\tiny, black] {$Q_{H}$}($(attn.north)+(0,0)$);

% % % =========================================================
% % % VALUE flows
% % % =========================================================
% % \draw[varr] (h0.east)  -- (wv0.west);
% % \draw[varr] (wv0.east)  to[out=0,in=168] (sumV.west);

% % %\draw[varr] (h1.east)  -- (wv1.west);
% % %\draw[varr] (wv1.east)  to[out=0,in=174] (sumV.west);

% % %\draw[varr] (h2.east)  -- (wv2.west);
% % %\draw[varr] (wv2.east)  to[out=0,in=-174] (sumV.west);

% % \draw[varr] (h13.east) -- (wv13.west);
% % \draw[varr] (wv13.east) to[out=0,in=-168] (sumV.west);

% % \draw[varr] (sumV.east) -- (linV.west);

% % % =========================================================
% % % Attention and V to pooling
% % % =========================================================
% % \draw[arr] (attn.south) -- node[right, font=\tiny, yshift=1mm] {$A_{H}$} (pool.north);
% % \draw[varr] (linV.east) -- node[above, font=\tiny, black] {$V$} ($(pool.west)$);


% % % =========================================================
% % % Output flow
% % % =========================================================
% % \draw[arr] (pool.south) -- (concat.north);
% % \draw[arr] (concat.south) -- (linOut.north);
% % \draw[arr] (linOut.south) -- (pred.north);

% % % Compact legend
% % \node[font=\tiny, anchor=west, text=violet!75!black] at ($(sumV.south west)+(-0.10,-1.05)$) {\rule{3mm}{0.7mm} Key flow};
% % \node[font=\tiny, anchor=west, text=yellow!45!black] at ($(sumV.south west)+(-0.10,-1.55)$) {\rule{3mm}{0.7mm} Value flow};
% % \node[font=\tiny, anchor=west, text=orange!85!black] at ($(sumV.south west)+(-0.10,-2.05)$) {\rule{3mm}{0.7mm} Learned queries};

% % \end{tikzpicture}
% % \caption{Embeddings extracted from the SSL feature extractor and the first 13 Transformer layers are routed to the MHFA module. MHFA attentively aggregates multi-layer representations to produce an utterance-level embedding used for the final prediction.}
% % \label{fig:wavlm_mhfa_detailed}
% % \end{figure}




















\begin{tikzpicture}[
    font=\footnotesize,
    scale=0.75, transform shape,
    >=stealth,
    node distance=1.2mm,
    frame/.style={draw, dashed, thick, rounded corners=2pt, inner sep=2.0mm},
    layer/.style={rectangle, draw, very thick, rounded corners=2pt,
                  minimum width=2.05cm, minimum height=5.2mm, align=center, fill=blue!18},
    cnn/.style={rectangle, draw, very thick, rounded corners=2pt,
                minimum width=2.05cm, minimum height=5.2mm, align=center, fill=red!30},
    dots/.style={draw=none, minimum width=2.05cm, minimum height=3.0mm, align=center},
    mhfaBox/.style={rectangle, draw, thick, rounded corners=2pt,
                    minimum width=1.05cm, minimum height=5.2mm, align=center, fill=gray!10},
    mhfaBig/.style={rectangle, draw, thick, rounded corners=2pt,
                    minimum width=1.75cm, minimum height=7.2mm, align=center, fill=gray!15},
    mhfaBack/.style={rectangle, draw, thick, rounded corners=2pt,
                 minimum width=1.75cm, minimum height=7.2mm, align=center, fill=gray!8},
    sumNode/.style={circle, draw, thick, inner sep=0pt, minimum size=4.2mm, fill=white},
    coeffV/.style={circle, draw, thick, inner sep=0pt, minimum size=4.0mm, fill=yellow!20},
    coeffK/.style={circle, draw, thick, inner sep=0pt, minimum size=4.0mm, fill=violet!18},
    qbox/.style={rectangle, draw, thick, rounded corners=2pt,
                 minimum width=0.72cm, minimum height=4.2mm, align=center, fill=orange!18},
    pred/.style={rectangle, draw, thick, rounded corners=2pt,
                 minimum width=1.55cm, minimum height=6.2mm, align=center},
    arr/.style={->, line width=0.7pt},
    smallarr/.style={->, line width=0.4pt},
    varr/.style={->, line width=0.9pt, draw=yellow!65!black},
    karr/.style={->, line width=0.9pt, draw=violet!75!black},
    qarr/.style={->, line width=0.85pt, draw=orange!85!black},
]

% LEFT: SSL model
\node[cnn] (cnn0) at (0,0) {CNN Encoder};
\node[layer] (l1) at (0,1.20) {Transformer 1};
\node[dots] (d1) at (0,2.40) {$\vdots$};
\node[layer] (l13) at (0,3.45) {Transformer L};
\node[frame, fit=(cnn0)(l13), label={[font=\bfseries]above:SSL model}] {};
\draw[smallarr] (cnn0.north) -- (l1.south);
\draw[smallarr] (l1.north) -- ($(d1.south)+(0,-0.10)$);
\draw[smallarr] ($(d1.north)+(0,-0.10)$) -- (l13.south);

% RIGHT: MHFA
\node[sumNode] (sumK) at ($(l13.east)+(3.00cm,0.20cm)$) {$+$};
\node[mhfaBox, right=8mm of sumK] (linK) {Linear};
\node[qbox, above left=4.5mm and 2mm of linK] (q1) {$Q_1$};
\node[qbox, right=0.9mm of q1] (q2) {$Q_2$};
\node[qbox, right=0.9mm of q2] (q3) {$\cdots$};
\node[qbox, right=0.9mm of q3] (qh) {$Q_H$};
\node[draw=orange!85!black, rounded corners=2pt, thick,
      fit=(q1)(q2)(q3)(qh), inner sep=1.2pt] (qblock) {};
\node[mhfaBack, right=15mm of linK, xshift=2.2mm, yshift=2.2mm] (attnback1) {};
\node[mhfaBack, right=15mm of linK, xshift=1.1mm, yshift=1.1mm] (attnback2) {};
\node[mhfaBig, right=15mm of linK] (attn) {Head-wise\\attention};
\node[sumNode, below=9.5mm of sumK] (sumV) {$+$};
\node[mhfaBox, right=8mm of sumV] (linV) {Linear};
\node[mhfaBack, below=6.5mm of attn, xshift=2.2mm, yshift=2.2mm] (poolback1) {};
\node[mhfaBack, below=6.5mm of attn, xshift=1.1mm, yshift=1.1mm] (poolback2) {};
\node[mhfaBig, below=6.5mm of attn] (pool) {Attentive\\pooling};
\node[mhfaBox, below=2.0mm of pool] (concat) {Concat};
\node[mhfaBox, below=2.0mm of concat] (linOut) {Linear};
\node[pred, below=2.3mm of linOut] (pred) {\bfseries Prediction\\[-0.4mm]\scriptsize spoof/bonafide};

\draw[decorate,decoration={brace,amplitude=4pt}]
  ($(attnback1.south east)+(0.75mm,0.75mm)$) --
  ($(attn.south east)+(-0.75mm,-0.75mm)$)
  node[midway,xshift=3mm, yshift=-2.2mm] {$H$};
\draw[decorate,decoration={brace,amplitude=4pt}]
  ($(poolback1.south east)+(0.75mm,0.0mm)$) --
  ($(pool.south east)+(-0.75mm,-0.75mm)$)
  node[midway,xshift=3mm, yshift=-2.2mm] {$H$};

\node[frame, fit=(sumK)(linK)(qblock)(attn)(sumV)(linV)(pool)(concat)(linOut)(pred)(q1),
inner xsep=10pt, xshift=1.5mm,
label={[font=\bfseries]above:Multi-Head Factorized Attention}] {};

% Coefficients
\node[coeffK] (wk0)  at ($(cnn0.east)+(1.25cm, 0.32cm)$) {$w_0^K$};
\node[coeffK] (wk1)  at ($(l1.east)+(1.25cm,  0.32cm)$)  {$w_1^K$};
\node[coeffK] (wk13) at ($(l13.east)+(1.25cm, 0.32cm)$)  {$w_L^{K}$};
\node[coeffV] (wv0)  at ($(cnn0.east)+(1.25cm,-0.32cm)$) {$w_0^V$};
\node[coeffV] (wv1)  at ($(l1.east)+(1.25cm, -0.32cm)$)  {$w_1^V$};
\node[coeffV] (wv13) at ($(l13.east)+(1.25cm,-0.32cm)$)  {$w_L^{V}$};

% KEY flows
\draw[karr] (cnn0.east) -- (wk0.west);
\draw[karr] let \p1=(wk0.east), \p2=(sumK.west), \p3=(wk13.east) in
    (wk0.east) -- (\x3+2mm,\y1) -- (\x3+2mm,\y2) -- (sumK.west);
\draw[karr] (l1.east) -- (wk1.west);
\draw[karr] let \p1=(wk1.east), \p2=(sumK.west), \p3=(wk13.east) in
    (wk1.east) -- (\x3+2mm,\y1) -- (\x3+2mm,\y2) -- (sumK.west);
\draw[karr] (l13.east) -- (wk13.west);
\draw[karr] let \p1=(wk13.east), \p2=(sumK.west) in
    (wk13.east) -- (\x1+2mm,\y1) -- (\x1+2mm,\y2) -- (sumK.west);
\draw[karr] (sumK.east) -- (linK.west);

% VALUE flows
\draw[varr] (cnn0.east) -- (wv0.west);
\draw[varr] let \p1=(wv0.east), \p2=(sumV.west), \p3=(wv13.east) in
    (wv0.east) -- (\x3+7mm,\y1) -- (\x3+7mm,\y2) -- (sumV.west);
\draw[varr] (l1.east) -- (wv1.west);
\draw[varr] let \p1=(wv1.east), \p2=(sumV.west), \p3=(wv13.east) in
    (wv1.east) -- (\x3+7mm,\y1) -- (\x3+7mm,\y2) -- (sumV.west);
\draw[varr] (l13.east) -- (wv13.west);
\draw[varr] let \p1=(wv13.east), \p2=(sumV.west) in
    (wv13.east) -- (\x1+7mm,\y1) -- (\x1+7mm,\y2) -- (sumV.west);
\draw[varr] (sumV.east) -- (linV.west);

% Query block to attention
\draw[qarr] (qblock.east) -| node[right, font=\scriptsize, black] {$Q_H$} (attn.north);
\draw[arr]  (attn.south) -- node[right, font=\scriptsize, yshift=1mm] {$A_H$} (pool.north);
\draw[varr] (linV.east)  -- node[above, font=\scriptsize, black] {$V$} (pool.west);
\draw[karr] (linK.east)  -- node[above, font=\scriptsize, black] {$K$} (attn.west);

% Output flow
\draw[arr] (pool.south)   -- (concat.north);
\draw[arr] (concat.south) -- (linOut.north);
\draw[arr] (linOut.south) -- (pred.north);

% Legend
\node[font=\scriptsize, anchor=west, text=violet!75!black] at ($(sumV.south west)+(-0.10,-1.20)$) {\rule{3mm}{0.7mm} Key flow};
\node[font=\scriptsize, anchor=west, text=yellow!65!black] at ($(sumV.south west)+(-0.10,-1.75)$) {\rule{3mm}{0.7mm} Value flow};
\node[font=\scriptsize, anchor=west, text=orange!85!black] at ($(sumV.south west)+(-0.10,-2.30)$) {\rule{3mm}{0.7mm} Learned queries};
\end{tikzpicture}

